A high-flux cold-atom source utilising a grating atom chip

Bose-Einstein condensates (BECs) have been proposed for many applications in atom interferometry, as their coherence over long evolution times promises unprecedented sensitivity. To date, BECs can be efficiently created in devices using atom chips, but these are still complex and place high demands on size, weight and power. To further simplify these setups, we equipped an atom chip with a nano-structured diffraction-grating to derive all beams for the magneto-optical trap (MOT) from a single laser beam. Moreover, using a 2D$^+$-MOT as an atomic source and a beam with uniform intensity for the grating illumination, we capture $1\times10^9$ atoms in one second, cool them to $14\,\mu$K, and demonstrate magnetic trapping using the atom chip. This is a major step towards the simplification of portable BEC devices for quantum sensing on earth and in space.

==> images/setup-chip-tophat-atoms/setup-chip-tophat-atoms.tex <==
\documentclass[tikz,class=iopart]{standalone}%
% \usepackage{amsmath,amssymb}
\usepackage{siunitx,tikz,pgfplots,pgfplotstable}
\pgfplotsset{compat=newest} % Allows to place the legend below plot
\usetikzlibrary{intersections,calc,positioning}
\usepgfplotslibrary{units} % Allows to enter the units nicely
\pgfplotsset{grid style={gray}}
\pgfplotsset{minor grid style={gray!30}}
\pgfplotsset{major grid style={dotted,green!50!black}}
% 
\begin{document}
\pgfdeclarelayer{bg}    % declare background layer
\pgfdeclarelayer{top}    % declare top layer
\pgfsetlayers{bg,main,top}  % set the order of the layers (main is the standard layer)

% \newcommand*\showwidth[1]{%
%   \textcolor{blue}{\rule{\csname#1\endcsname}{1pt}}\newline
%   \texttt{\textbackslash#1}: \expandafter\the\csname#1\endcsname
%   \par
% }
% \showwidth{textwidth}
% \showwidth{columnwidth}
% \showwidth{linewidth}

\begin{tikzpicture}[%
% every node/.style={scale=0.5}
% every node/.append style=draw
]
% width of the images and the plots
% \newcommand{\tmpwidthsetup}[0]{0.4\linewidth}
% \newcommand{\tmpwidthpowell}[0]{0.17\linewidth}
% \newcommand{\tmpwidthMOT}[0]{0.18\linewidth}
% \newcommand{\tmpwidthBtrap}[0]{0.18\linewidth}
%
% Sums to 1\linewidth for text size scaling
\newcommand{\tmpwidthsetup}[0]{0.430\linewidth}
\newcommand{\tmpwidthpowell}[0]{0.182\linewidth}
\newcommand{\tmpwidthMOT}[0]{0.193\linewidth}
\newcommand{\tmpwidthBtrap}[0]{0.193\linewidth}
% \newcommand{\tmpwidthsetup}[0]{0.8\linewidth}
% \newcommand{\tmpwidthpowell}[0]{0.34\linewidth}
% \newcommand{\tmpwidthMOT}[0]{0.36\linewidth}
% \newcommand{\tmpwidthBtrap}[0]{0.36\linewidth}
%
\begin{pgfonlayer}{bg}    % select the background layer
    % \node[anchor= east,inner sep=0] (img-setup) at (0,0) {\includegraphics[width=\tmpwidthsetup]{images/setup-chip-tophat-atoms/cut_chip_MOT_side_rect.png}};
    \node[anchor= east,inner sep=0, outer sep =0] (img-setup) at (0,0) {\includegraphics[width=\tmpwidthsetup]{images/setup-chip-tophat-atoms/cut_chip_MOT_det3.png}};
\end{pgfonlayer}




% bounding box full linewidth
% \draw (img-setup.south west) -- (img-setup.north west) -- ++(\linewidth,0) |- cycle;
% \draw (img-setup.south west) -- ++(\linewidth,0);


\begin{pgfonlayer}{top} 
\pgfkeys{/pgfplots/MyAxisStyle/.style={scale only axis}}
% \pgfkeys{/pgfplots/MyLineStyle/.style={samples=50, smooth, ultra thick}}
% \usetikzlibrary{backgrounds}% required for 'inner frame sep' or 'tight background'


\definecolor{mylightgrey}{RGB}{120,120,120}
\definecolor{mydarkgrey}{RGB}{0,0,0}

% Profile
\node[anchor= west,inner sep=0] (img-profile) at ($(img-setup.east) + (+0.075\linewidth,+0.05\linewidth)$) {\includegraphics[width=\tmpwidthpowell]{images/setup-chip-tophat-atoms/powell-profile-cropped.png}};


% right plot
\begin{axis}[
anchor=north east, % Same as before
at={($(img-profile.east) + (0.015\linewidth,0)$)},
rotate around={-90:(current axis.origin)},
name=rightplot,
scale only axis,
width=\tmpwidthpowell, % Scale the plot to \linewidth
height=0.5*\tmpwidthpowell, % Scale the plot to \linewidth
grid=major, % Display a rough grid
grid=minor, % fine grid
xlabel={\footnotesize Distance (mm)}, % Set the labels
ylabel={\footnotesize Intensity (a.u.)},
xlabel style={align=center,rotate=-90,anchor=south,outer sep = 5,scale=0.75},
ylabel style={align=center,rotate=-90,anchor=south,outer sep = 5,scale=0.75},
xtick pos=upper,
xticklabel pos=upper,
ytick pos=left,
yticklabel pos=left,
x tick label style={rotate=-90,anchor=south,scale=0.75}, % Display labels sideways
y tick label style={rotate=-90,anchor=east,scale=0.75}, % Display labels sideways
xmin=-16,
xmax=16,
% xmin=0,
% xmax=32,
ymin=0,
ymax=2,
ytick={0,1,2}, % set fixed ticks,
]

% \addplot[color=mylightgrey] table[col sep=comma,mark=none,x index={0},y index={1}] {images/setup-chip-tophat-atoms/powell-profile-data2.txt};
\addplot[color=mylightgrey] table[col sep=comma,mark=none,x index={0},y index={1}] {images/setup-chip-tophat-atoms/powell-profile-data2-shifted.txt};

% %hline, calculated position offset and mean intensity
\node[anchor=center] (right1) at (axis cs:-10,1) {};
\node[anchor=center] (right2) at (axis cs:+10,1) {};
% \node[anchor=center] (right1) at (axis cs:4.686,1) {};
% \node[anchor=center] (right2) at (axis cs:24.686,1) {};
\draw[color=mydarkgrey,style=dashed,thick,|<->|]  (right1.center) -- (right2.center);


\end{axis}

% below plot
\begin{axis}[
anchor= north west,
at={($(img-profile.south west)+(0,-0.015\linewidth)$)},
rotate around={0:(current axis.origin)},
name=belowplot,
scale only axis,
axis background/.style={fill=white}, % white background in plot
width=\tmpwidthpowell, % Scale the plot to \linewidth
height=0.5*\tmpwidthpowell,
grid=major, % Display a rough grid
grid=minor, % fine grid
xlabel={\footnotesize Distance (mm)}, % Set the labels
ylabel={\footnotesize Intensity (a.u.)},
ylabel style={align=center,scale=0.75},
xlabel style={align=center,scale=0.75},
x tick label style={scale=0.75}, % Display labels sideways
y tick label style={scale=0.75}, % Display labels sideways
ytick pos=right,
yticklabel pos=right,
xmin=-16,
xmax=16,
% xmin=0,
% xmax=32,
ymin=0,
ymax=2,
ytick={0,1,2}, % set fixed ticks,
]

% \addplot[color=mylightgrey] table[col sep=comma,mark=none,x index={0},y index={1}] {images/setup-chip-tophat-atoms/powell-profile-data1.txt};
\addplot[color=mylightgrey] table[col sep=comma,mark=none,x index={0},y index={1}] {images/setup-chip-tophat-atoms/powell-profile-data1-shifted.txt};

%hline, calculated position offset and mean intensity
% \node[anchor=center] (bottom1) at (axis cs:5.802,1) {};
% \node[anchor=center] (bottom2) at (axis cs:25.802,1) {};
\node[anchor=center] (bottom1) at (axis cs:-10,1) {};
\node[anchor=center] (bottom2) at (axis cs:+10,1) {};
\draw[color=mydarkgrey,style=dashed,thick,|<->|]  (bottom1.center) -- (bottom2.center);


\end{axis}

% % histogram 
% \pgfmathdeclarefunction{gauss}{3}{%
%   \pgfmathparse{#3*exp(-((x-#1)^2)/(2*#2^2))}%
% } % Gaussian: #1: x0, #2: sigma, #3: amplitude

% \begin{axis}[
% name=histogram,
% anchor=north west, % Same as before
% at={($(img-profile.south east)+(0.04\linewidth,-0.02\linewidth)$)},
% % rotate around={0:(current axis.origin)},
% scale only axis,
% area style, % histogram
% width=\tmpwidthpowell*0.4, % Scale the plot to \linewidth
% grid=major, % Display a rough grid
% grid=minor, % fine grid
% % major grid style={black}, % Set the style
% % minor grid style={gray!30}, % Set the style
% xlabel={Intensity value}, % Set the labels
% ylabel={Occurrences},
% ylabel style={align=center},
% xlabel style={align=center},
% % x unit={}, % Set the respective units
% % y unit={},
% % legend style={at={(.95,.95)},anchor=north east,align=left}, % Put the legend below the plot
% % legend cell align=left,
% %x tick label style={rotate=90,anchor=east} % Display labels sideways
% % y tick label style={rotate=90,anchor=east} % Display labels sideways
% xmin=0,
% % xmax=0.6,
% ymin=0,
% % ymax=5,
% %xmode=log,
% %ymode=log,
% % ytick={...} % set fixed ticks,
% % xtick={...} % set fixed ticks,
% % tick label style={/pgf/number format/fixed},
% % x tick label style={
% % 	/pgf/number format/.cd,
% % 	fixed,
% % 	fixed zerofill,
% % 	precision=1,
% % 	/tikz/.cd
% % }
% samples=100,
% ]

% \addplot+[const plot mark mid,color=gray, fill=gray] table[col sep=comma,mark=none,x index={0},y index={1}] {images/powell-profile/powell-profile-2Ddata.txt};
% % \addplot+[ybar interval,color=gray, fill=gray] table[col sep=comma,mark=none,x index={0},y index={1}] {images/powell-profile/powell-profile-2Ddata.txt};
% % \addplot[black,domain=0:2]{gauss(1.00787,0.255197,1.04316*10^6)};
% \addplot[color=black,domain=0:2]{gauss(0.98777,0.25481,208962)};

% \end{axis}

% Profile cut lines and arrows

% find corners of the square and define nodes
\path[] (bottom1.center) |- (right1.center) node[midway,anchor=center] (corner1) {};
\path[] (bottom2.center) |- (right2.center) node[midway,anchor=center] (corner3) {};
\path[] (corner1.center) |- (corner3.center) node[midway,anchor=center] (corner2) {};
\path[] (corner1.center) -| (corner3.center) node[midway,anchor=center] (corner4) {};


% draw 20x20 square and connection lines
\definecolor{rectcolor}{RGB}{150,150,150}
\draw[color=rectcolor,style=dotted,thick] (corner1.center) rectangle (corner3.center);
\draw[color=rectcolor,style=dotted,thick] (corner2.center) -- (bottom1.center);
\draw[color=rectcolor,style=dotted,thick] (corner3.center) -- (bottom2.center);
\draw[color=rectcolor,style=dotted,thick] (corner3.center) -- (right2.center);
\draw[color=rectcolor,style=dotted,thick] (corner4.center) -- (right1.center);

% % arrow to histogram
% \node[anchor = center] (histogram-marker) at (histogram.north west) {};
% \draw[color=rectcolor,thick,->] (corner3.center) -- (histogram-marker.north west);


% midpoints for dashed lines
\path[] (corner1.center) -- (corner2.center) node[midway,anchor=center] (mid1) {};
\path[] (corner2.center) -- (corner3.center) node[midway,anchor=center] (mid2) {};
\path[] (corner3.center) -- (corner4.center) node[midway,anchor=center] (mid3) {};
\path[] (corner4.center) -- (corner1.center) node[midway,anchor=center] (mid4) {};

%% draw dashed lines. 
% interserction point between two nodes: (p1-|p2), going from p1 to p2 first hoizontal, then vertical
\draw[color=white,style=dashed,thick] (img-profile.west|-mid1.center) --  (mid3.center-|img-profile.east);
\draw[color=white,style=dashed,thick] (img-profile.north-|mid4.center) --  (mid2.center|-img-profile.south);

\end{pgfonlayer}{top} 


% polygon around incoming light
\begin{pgfonlayer}{bg}  
\begin{scope}[
shift=(img-setup.south west), %shift the origin
x={(img-setup.south east)},% x direction
y={(img-setup.north west)}, % y direction
]
    %% draw help lines for finding points
    % \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
    
    % center of shape
    \node[anchor=center, inner sep=0] (zc) at (0.962,0.470) {} ;

    %% Polygon around center with skew
    %  variables
    % \def\h{0.13} ; % height
    % \def\w{0.08} ; % width
    % \def\s{0.002} ; % skew
    \def\h{0.40} ; % height
    \def\w{0.20} ; % width
    \def\s{0.015} ; % skew


    % Polygon
    \path[fill=red,opacity=0.5] 
    ($ (zc) + (-\w/2,-\h/2-\s/2) $) node[anchor=center] (z1) {}  
    -- ++(+\w,+\s) node[anchor=center] (z2) {} 
    -- ++(+0,+\h-\s) node[anchor=center] (z3) {}  
    -- ++(-\w,+\s) node[anchor=center] (z4) {}  
    -- cycle ; 
\end{scope}
\end{pgfonlayer}



% zoom lines to profile
\begin{pgfonlayer}{bg}   % background layer

\draw[dashed] (z1) -- (img-profile.south west) ;
\draw[dashed] (z2) -- (img-profile.south east) ;
\draw[dashed] (z3) -- (img-profile.north east) ;
\draw[dashed] (z4) -- (img-profile.north west) ;

\end{pgfonlayer}


%% MOT image
\path[] (img-setup.north west) -| (rightplot.north east) node[midway,anchor=center,inner sep =0, outer sep =0] (MOTpos) {};
\node[anchor=north west,inner sep=1pt,name=img-MOT] at ($(MOTpos) +(0.07\linewidth,-0.03\linewidth)$){\includegraphics[width=\tmpwidthMOT]{images/setup-chip-tophat-atoms/gMOT_cut-2_opt.png}};
% \node[anchor=north west,inner sep=1pt,name=img-MOT] at ($(MOTpos) +(0.1\linewidth,-0.05\linewidth)$){\includegraphics[width=\tmpwidthMOT]{images/setup-chip-tophat-atoms/gMOT_cut-2.png}};
% \node[anchor=north east,inner sep=1pt,name=img-MOT] at ($(img-setup.north west)+(2\linewidth,-0.04\linewidth)$) {\includegraphics[width=\tmpwidthMOT]{images/setup-chip-tophat-atoms/gMOT_cut-2.png}};

%% Btrap image
\node[anchor=north west,inner sep=1pt,name=img-Btrap] at ($(img-MOT.south west)-(0,0.05\linewidth)$) {\includegraphics[width=\tmpwidthBtrap]{images/setup-chip-tophat-atoms/Btrap_N-246M_T-75uK_TOF-5ms_PSD-3e-7.png}};

% 1 mm scale
\begin{scope}[
shift=(img-Btrap.south west), %shift the origin
x={(img-Btrap.south east)},% x direction
y={(img-Btrap.north west)}, % y direction
]
    % mm scale: image is 1042 px wide. 1px = 6.45µm <=> img. is 6.721 mm wide if it was 1:1 imaging. However M = 0.4796  <=> 1mm = 0.14878 * 0.4796 = 0,07135
    \draw[color=white,thick]  (.78,.90) -- ++(0.07135,0) node [midway, below,scale =0.6] {$\SI{1}{\milli\metre}$};
    \node[anchor=south west,color=white,thick,scale=0.6] at (0.01,0.01) {$t=\SI{5}{\milli\second}$};
\end{scope}

% grating outline of MOT image & scale
\begin{scope}[
shift=(img-MOT.south west), %shift the origin
x={(img-MOT.south east)},% x direction
y={(img-MOT.north west)}, % y direction
]
%% draw help lines for finding points
    % \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
    
    %grating outline
    \node[anchor=center, inner sep=0] (c1) at (0.200,0.210) {} ;
    \node[anchor=center, inner sep=0] (c2) at (0.850,0.195) {} ; 
    \node[anchor=center, inner sep=0] (c3) at (0.810,0.690) {} ; 
    \node[anchor=center, inner sep=0] (c4) at (0.260,0.700) {} ;
    
    \draw[color=white,thick]  (c1.center) 
    -- (c2.center) node[pos=0.8,align=center,inner sep = 0] (c5) {}
    -- (c3.center) 
    -- (c4.center) node[pos=0.2,align=center,inner sep = 0] (c6) {}
    -- (c1.center) node[pos=0.465,align=center,inner sep = 0] (c7) {}
    -- cycle
    ;
    
    \node[anchor=center, inner sep=7] (c) at (0.53,0.47) {};

    \draw[color=white,thick,dashed] (c5.center) -- (c);
    \draw[color=white,thick,dashed] (c6.center) -- (c);
    \draw[color=white,thick,dashed] (c7.center) -- (c);
    
    % \draw[color=white,thick,|<->|] ($(c1)-(0.00,0.06)$) -- ($(c2)-(0.00,0.06)$) node[below,midway]{\SI{20}{\milli\metre}};
    \draw[color=white,thick,|<->|] ($(c4)+(0.00,0.06)$) -- ($(c3)+(0.00,0.06)$) node[above,midway]{\SI{20}{\milli\metre}};
    
\end{scope}

% labelling left image
\begin{scope}[shift=(img-setup.south west),x={(img-setup.south east)},y={(img-setup.north west)}]

    %% draw help lines for finding points
    % \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);  
    
    %% code-logic
    % pointer
    % description text
    % arrow from text to point
    
    % x y z coordinates
    \node [anchor = center,inner sep = 0] (x-text) at (0.610,0.915) {x};
    \node [anchor = center,inner sep = 0] (y-text) at (0.705,0.770) {y};
    \node [anchor = center,inner sep = 0 ] (z-text) at (0.815,0.925) {z};
    
    % Grating
    \node [anchor = center, inner sep=0] (grating) at (0.58,0.62){};
    \node [anchor = west, align=left,rotate=38,inner sep =0] (grating-text) at (0.750,0.740) {\normalsize Tri-Grating};    
    % \node [anchor = west, align=left] (grating-text) at (0.90,0.90) {3-Zone \\ Reflection \\ Grating};
    \draw [-stealth,thick] (grating-text) -- (grating);

    % Meso O
    \node [anchor = center, inner sep=0] (mesoO1) at (0.18,0.09){};
    \node [anchor = center, inner sep=0] (mesoO2) at (0.10,0.17){};
    \node [anchor = south, align=center, rotate=90,inner sep=0] (mesoO-text) at (0.1,0.45) {Planar wire loop};
    \draw [-stealth,thick,draw] (mesoO1) [out=190,in=270] to (mesoO2);
    \path (mesoO1) -| (mesoO2) node[midway,anchor=center,inner sep=0] {$I_\text{o}$};

    % % % Z-wire
    \node [anchor = center, inner sep=0] (Zwire) at (0.75,0.23){};
    \node [anchor = west, align=left] (Zwire-text) at (0.80,0.2) {Z-wire};
    \draw [-stealth,thick] (Zwire-text.west) -- (Zwire.center);
    
    % % Iz
    % \node [anchor = west, inner sep=0,color=white,scale=1] (Iz) at (0.04,0.66){$I_\text{Z} \rightarrow$};
    \node [anchor = center, inner sep=0] (IZ1) at (0.09,0.77){};
    \node [anchor = center, inner sep=0] (IZ2) at (0.16,0.76){};    
    \draw [-stealth,thick,color=white] (IZ1.center) -- (IZ2.center);
    \node [anchor=east,align=right,color=white,inner sep = 1, outer sep =0] at (IZ1) {$I_\text{Z}$};

    % % Diffracted beams
    % \node [anchor = center, inner sep=0] (difforders1) at (0.35,0.54){}; % left
    % \node [anchor = center, inner sep=0] (difforders2) at (0.52,0.54){}; % right
    \node [anchor = center, inner sep=0] (difforders3) at (0.44,0.34){}; % mid
    \node [anchor = west, align=left] (difforders-text) at (0.7,0.07) { diffracted \\ beams};
    % \node [anchor = west, align=left] (difforders-text) at (0.7,0.1) {in- \&  outward \\ diffracted beams};
    % \draw [-stealth,thick] (difforders-text.west) -- (difforders1);
    % \draw [-stealth,thick] (difforders-text.west) -- (difforders2);
    \draw [-stealth,thick] (difforders-text.west) -- (difforders3);
    
    % % 2D-MOT
    \node [anchor = center, inner sep=0,rotate=-54.5,scale=0.65,color=white] (2D-text) at (0.240,0.795) {\footnotesize Atomic beam};
    
    % % Detection
    \node [anchor = center, inner sep=0,rotate=1,scale=0.65,color=white] (Detection-text) at (0.20,0.472) {\footnotesize Imaging};
    
    % % Incoming light
    % \node [anchor = center, inner sep=0,rotate=90,scale=0.7,color=white] (incominglight-text) at (0.46,0.87){Incoming light};

    % H-wire
    % \node [anchor = center, inner sep=0] (mesoH) at (0.34,0.75){};
    \node [anchor = north, align=center] (mesoH-text) at (0.44,1) {\normalsize H-wires};
    \draw [-stealth,thick,draw] (mesoH-text.south) -- (0.31,0.85);
    \draw [-stealth,thick,draw] (mesoH-text.south) -- (0.5,0.85); 
    
    % \draw [-stealth,thick] (mesoH-text.east) -| (mesoH);
    \node [anchor = center, inner sep=0] (IH1) at (0.303,0.10){};
    \node [anchor = center, inner sep=0] (IH2) at (0.303,0.03){};
    \node [anchor = center, inner sep=0] (IH3) at (0.5150,0.13){};
    \node [anchor = center, inner sep=0] (IH4) at (0.5150,0.06){};
    \path [-stealth,thick,draw] (IH1.center) -- (IH2.center) node[above,rotate=0,align=left,midway,anchor=north west] {$I_\text{H}$};
    \path [-stealth,thick,draw] (IH3.center) -- (IH4.center) node[above,rotate=0,align=left,midway,anchor=north west] {$I_\text{H}$};


\end{scope}

% abcd labels
\begin{pgfonlayer}{top}    % select layer
\node[anchor=north west,outer sep=0,inner sep = 0] (a-label) at (img-setup.north west) {\textbf{(a)}};
\path (img-setup.north west) -| (img-profile.north west) node[anchor=north west,midway,outer sep=0,inner sep = 0] (b-label) {\textbf{(b)}};
\node[anchor=south west,outer sep=0,inner sep = 0] (c-label) at (img-MOT.north west) {\textbf{(c)}};
\node[anchor=south west,outer sep=0,inner sep = 0] (d-label) at (img-Btrap.north west) {\textbf{(d)}};
\end{pgfonlayer}

\end{tikzpicture}



\end{document}
